Learning to Represent Edits

We introduce the problem of learning distributed representations of edits. By combining a "neural editor" with an "edit encoder", our models learn to represent the salient information of an edit and can be used to apply edits to new inputs. We experiment on natural language and source code edit data. Our evaluation yields promising results that suggest that our neural network models learn to capture the structure and semantics of edits. We hope that this interesting task and data source will inspire other researchers to work further on this problem.

==> figures/taskdesc.tex <==
\begin{tikzpicture}[node distance=1.5cm,
                    >={Latex[width=2mm,length=2mm]},
                    % Specifications for style of nodes:
                    base/.style = {rectangle, rounded corners, draw=black,
                                  minimum width=4cm, minimum height=1cm,
                                  text centered, font=\footnotesize\sffamily},
                    blue/.style = {base, fill=blue!20},
                    red/.style = {base, fill=red!20, font=\footnotesize\ttfamily},
                    green/.style = {base, fill=green!20, font=\footnotesize\ttfamily},
                    every node/.style={fill=white, font=\footnotesize\sffamily},
                    align=center]
  % Specification of nodes (position, etc.)
  \node[red] (elementbefore1) at (0,0) 
   {\elementbefore: var greenList = trivia==null ? null : 
                \\\hfill trivia.Select(t=> t.UnderlyingNode);};
  \node[green, anchor=north west] (elementafter1) at ($(elementbefore1.south west) + (0, -.2)$)
   {\elementafter: var greenList = trivia?.Select(t=> t.UnderlyingNode);};
  \node (edit1) [left = of elementbefore1, xshift=25, rotate=90] {Edit 1};
  \draw[thick,dotted] ($(elementbefore1.north west)+(-1,0.15)$) rectangle ($(elementafter1.south east)+(.8,-0.15)$);

  \node[red, anchor=north west] (elementbefore2) at ($(elementafter1.south west) + (0, -.6)$)
   {$\elementbefore'$: me = ((ue!=null) ? ue.Operand : null)
                               \\\hfill as MemberExpression;};
  \node[green, anchor=north west] (elementafter2) at ($(elementbefore2.south west) + (0, -.2)$)
   {$\elementafter'$: me = ue?.Operand as MemberExpression;};
  \node (edit2) [left = of elementbefore2, xshift=25, rotate=90] {Edit 2};
  \draw[thick,dotted] ($(elementbefore2.north west)+(-1,0.15)$) rectangle ($(elementafter2.south east)+(1,-0.15)$);

  \node[blue, anchor=north west] (editrepfun) at ($(elementafter1.north east) + (1.5, 0)$)
   {Edit Representation\\$\changeReprFunc(\elementbefore, \elementafter)\in\mathbb{R}^n$};
  
  \node[blue, anchor=north west] (neuraleditor) at ($(editrepfun.south west) + (0, -.6)$)
   {Neural Editor\\$\editorFunc{\elementbefore'}{\editrepr{\elementbefore}{\elementafter}}$};

  \draw[->]     (elementbefore1) -| (editrepfun);
  \draw[->]     (elementafter1) -- (editrepfun);

  \draw[->]     (elementbefore2) -- (neuraleditor);
  \draw[->]     (editrepfun) -- (neuraleditor);

  \draw[->]     (neuraleditor) |- (elementafter2.east);
\end{tikzpicture}
